FastDecode: High-Throughput GPU-Efficient LLM Serving using Heterogeneous Pipelines

Cost of serving large language models (LLM) is high, but the expensive and scarce GPUs are poorly efficient when generating tokens sequentially, unless the batch of sequences is enlarged. However, the batch size is limited by some constantly reused intermediate results, namely KV-Cache. They occupy too much memory to fit more sequences into a GPU simultaneously. While they could be offloaded to host memory, the CPU-GPU bandwidth is an inevitable bottleneck. We find a way to decompose the transformer models into two parts of different characteristics, one of which includes the memory-bound KV-Cache accessing. Our key insight is that the aggregated memory capacity, bandwidth, and computing power of CPUs across multiple nodes is an efficient option to process this part. Performance improvement comes from reduced data transmission overhead and boosted GPU throughput to process the other model part. Moreover, we address efficiency challenges brought by heterogeneity at both temporal and inter-device scopes using scheduling and performance modeling techniques. Evaluation results show that our system achieves 1.88x - 5.04x the throughput of vLLM when serving modern LLMs with the same GPU.

==> tzfig/basicpipeline.tex <==
\begin{tikzpicture}
\tzfontsize{}

\tikzmath{
    \tlx = 20;
    \tlw = 68;
    \tlh = 4;
    \tlmargin = 1;
    \tlgh = \tlh * 3 + \tlmargin * 2 + 7;
    \rtw  = 16;
}

\def\labels{{
"(a) No pipeline",
"(b) Ideal case of the basic 2-stage pipeline",
"(c) Possible bubbles in a real pipeline"
}}

\foreach \tgi in {0, 1, 2} {
    \tikzmath{
        \by = 50 - \tgi * \tlgh;
        \labely = \by - 3 * \tlh - 3 * \tlmargin;
        \labelx = \tlx - 5 + \tlw / 2;
    }
    \node[anchor=north] at (\labelx mm, \labely mm) {\pgfmathparse{\labels[\tgi]} \pgfmathresult};
    \foreach \ti in {0, 1, 2} {
        \tikzmath{
            \ty = \by - \ti * (\tlh + \tlmargin);
            \tit = \ti * 20 + 40;
            \fnx = \tlx + \rtw * 4;
            \fnw = \tlw - \rtw * 4;
        }
        \draw[color=gray,line width=.4] (\tlx mm, \ty mm) -- ++(\tlw mm, 0);
        \draw[color=gray,line width=.4] (\tlx mm, \ty mm) -- ++(0, -\tlh mm) -- ++(\tlw mm, 0);
        \ifthenelse{\ti=0}{
            \node[anchor=north east] at (\tlx mm, \ty mm) {\gpuworker{}};
        }{
            \node[anchor=north east] at (\tlx mm, \ty mm) {\cpuworker{} \ti};
        }
        \ifthenelse{\tgi < 2}{
            \ifthenelse{\ti=0}{
                \fill[color=\colorba!\tit!white] (\fnx mm, \ty mm) rectangle ++(\fnw mm, -\tlh mm);
                \draw[color=gray,line width=.4] (\fnx mm, \ty mm) -- ++(0, -\tlh mm) -- ++(\fnw mm, 0) (\fnx mm, \ty mm) -- ++(\fnw mm, 0);
            }{
                \ifthenelse{\tgi>0}{
                    \fill[color=\colorbb!\tit!white] (\fnx mm, \ty mm) rectangle ++(\fnw mm, -\tlh mm);
                    \draw[color=gray,line width=.4] (\fnx mm, \ty mm) -- ++(0, -\tlh mm) -- ++(\fnw mm, 0) (\fnx mm, \ty mm) -- ++(\fnw mm, 0);
                }{}
            }
        }{}
        \foreach \li in {0, 1}{
            \tikzmath{
                \lidx = int(\li + 1);
                if \tgi == 0 then { let \tgtxt = \lidx;  } else {
                    let \tgtxt = A-\lidx;
                    let \thtxt = B-\lidx;
                };
                \stg = \tlw - \rtw * 4;
                if \ti == 0 then {
                    \lx = \tlx + \li * 2 * \rtw;
                } else {
                    \lx = \tlx + (\li * 2 + 1) * \rtw;
                };
                \nx = \lx + \rtw;
                if \tgi * 10 + \li == 21 then {
                    if \ti == 0 then { \nx = \nx + \stg; } else { \lx = \lx + \stg; };
                };
                % if \tgi * 100 + \ti * 10 + \li == 201 then { \shb = 1; } else { \shb = 0; };
                \shb = 0;
                if \tgi * 100 + \li == 200 then { \shs = 1; } else { \shs = 0; };
                \stw = \rtw;
                \htw = \stw / 3;
                \ltw = \stw + \stg * (3 - \ti) / 2;
            }
            \ifthenelse{\ti=0}{
                \ifthenelse{\shb=1}{
                    \node[minimum height=\tlh mm, minimum width=\htw mm,draw=gray,line width=.4,fill=\colorba!\tit!white,anchor=north west] at (\lx mm, \ty mm) {};
                }{
                    \node[minimum height=\tlh mm, minimum width=\stw mm,draw=gray,line width=.4,fill=\colorba!\tit!white,anchor=north west] at (\lx mm, \ty mm) {\spart{} \tgtxt};
                }
            }{
                \ifthenelse{\shs=1}{
                    \node[minimum height=\tlh mm, minimum width=\htw mm,draw=gray,line width=.4,fill=\colorba!\tit!white,anchor=north west] at (\lx mm, \ty mm) {};
                }{
                    \node[minimum height=\tlh mm, minimum width=\stw mm,draw=gray,line width=.4,fill=\colorba!\tit!white,anchor=north west] at (\lx mm, \ty mm) {\rpart{} \tgtxt};
                }
            }
            \ifthenelse{\tgi=0}{}{
                \ifthenelse{\ti=0}{
                    \ifthenelse{\shb=1}{
                        \node[minimum height=\tlh mm, minimum width=\htw mm,draw=gray,line width=.4,fill=\colorbb!\tit!white,anchor=north west] at (\nx mm, \ty mm) {};
                    }{
                        \node[minimum height=\tlh mm, minimum width=\stw mm,draw=gray,line width=.4,fill=\colorbb!\tit!white,anchor=north west,inner sep=0] at (\nx mm, \ty mm) {\spart{} \thtxt};
                    }
                }{
                    \ifthenelse{\li=0}{
                        \ifthenelse{\shs=1}{
                            \node[minimum height=\tlh mm, minimum width=\ltw mm,draw=gray,line width=.4,fill=\colorbb!\tit!white,anchor=north west] at (\nx mm, \ty mm) {};
                        }{
                            \node[minimum height=\tlh mm, minimum width=\stw mm,draw=gray,line width=.4,fill=\colorbb!\tit!white,anchor=north west,inner sep=0] at (\nx mm, \ty mm) {\rpart{} \thtxt};
                        }
                    }{}
                }
            }
        }
    }
}

\end{tikzpicture}

\vspace{-1em}

==> tzfig/bsissue.tex <==
\begin{tikzpicture}
\tzfontsize{}

\tikzmath{
    \itemh = 4;
    \itemw = 10;
    \paramx = 46;
    \paramy = 16;
    \kvx = 14;
    \yh = 16;
    \qparamy = \paramy + 8;
    \oparamy = \paramy - \yh - 8;
}

\node[fill=\colormodel!40!white,draw=gray,minimum width=\itemw mm, minimum height=14mm,align=center] (pa) at (\paramx mm, \qparamy mm) {Model\\ Param.\\ $W_{q,k,v}$};
\node[fill=\colormodel!60!white,draw=gray,minimum width=\itemw mm, minimum height=16mm ,align=center] (pb) at (\paramx mm, \oparamy mm) {Model\\ Param.\\ $W_o$ \& MLP};

\foreach \rowi in {0,1} {
    \tikzmath{
        \px = \paramx * (0.5 + \rowi);
        \py = \paramy + \yh;
        if \rowi==0 then {
            \bs = 1;
            let \bcolor = red;
        } else {
            \bs = 4;
            let \bcolor = green;
        };
    }
    \foreach \bi in {1,...,\bs} {
        \tikzmath{
            \bx = \px - \bi * 1;
            \by = \py + (\bs - \bi) * 1;
            \iy = \paramy + (\bs - \bi) * 1;
            \kx = \px + \kvx - \bi * 1; 
            \qy = \paramy - \yh + (\bs - \bi) * 1;
            \ky = \qy + \yh / 2;
            \oy = \paramy - \yh * 2 + (\bs - \bi) * 1;
        }
        \node[fill=gray!10!white,draw=gray,minimum width=\itemw mm, minimum height=\itemh mm] (x\rowi\bi)  at (\bx mm, \by mm) {$X$};
        \node[fill=\colorinter!20!white,  draw=gray,minimum width=\itemw mm, minimum height=\itemh mm] (q\rowi\bi) at (\bx mm, \iy mm) {$Q$};
        \node[fill=\colorinter!30!white,  draw=gray,minimum width=\itemw mm, minimum height=\itemh mm] (o\rowi\bi) at (\bx mm, \qy mm) {$O$};
        \node[fill=\colorkv!50!white,draw=gray,minimum width=\itemw mm, minimum height=12mm,align=center] (k\rowi\bi) at (\kx mm, \ky mm) {$K$ \& $V$};
        \node[fill=gray!20!white,draw=gray,minimum width=\itemw mm, minimum height=\itemh mm] (y\rowi\bi)  at (\bx mm, \oy mm) {$Y$};
    }
    \draw[line width=.8pt, color=\bcolor!50!black,->] (x\rowi\bs) -- (x\rowi\bs |- pa) -- (pa -| k\rowi1) -- (k\rowi1);
    \draw[line width=.8pt, color=\bcolor!50!black,->] (pa) -- (pa -| x\rowi1) -- (q\rowi1);
    \draw[line width=.8pt, color=\bcolor!50!black,->] (o\rowi\bs) -- (pb -| o\rowi\bs) -- (pb -| y\rowi1) -- (y\rowi1);
    \draw[line width=.8pt, color=\bcolor!50!black   ] (pb) -- (pb -| y\rowi1);

    \ifthenelse{\rowi=0}{
        \node[color=\bcolor!20!black,anchor=south east, align=right] at ([xshift=5mm]k\rowi1 |- pa) {\bf Poor GPU\\\bf Utilization};
        \node[anchor=south, align=right] at (x\rowi1.north) {Small Batch};
    }{
        \node[color=\bcolor!20!black,anchor=south east, align=right] at ([xshift=4mm]k\rowi1 |- pa) {Good GPU\\Utilization};
        \node[color=red!20!black,anchor=north, align=center] at ([xshift=2mm,yshift=0mm]k\rowi\bs.south) {\bf Out of GPU\\\bf Memory};
        \node[anchor=west, align=right] at (x\rowi1.east) {Largh Batch};
    }
    
    \draw[line width=.8pt, color=blue!50!black,densely dashed,->] (q\rowi\bs) -- (q\rowi\bs |- k\rowi\bs) -- (k\rowi\bs -| o\rowi1) -- (o\rowi1);
    \draw[line width=.8pt, color=blue!50!black,densely dashed   ] (k\rowi\bs) -- (k\rowi\bs -| o\rowi1);
}

\tikzmath{
    \lx = \paramx * 1.5 + \kvx + 4;
    \ly = \paramy - \yh * 2 + 6;
    \lofst = 1;
    \llen = \lofst + 4;
    \lmid = (\lofst + \llen) / 2;
}

\node[] (tbp) at (\lx mm, \ly mm) {\stype};
\node[] (tsp) at ([yshift=-6mm]tbp) {\btype};

\draw[line width=.8pt, color=red!50!black] ([xshift=-\llen mm]tsp.west) to ([xshift=-\lmid mm]tsp.west);
\draw[line width=.8pt, color=green!50!black  ] ([xshift=-\lmid mm]tsp.west) to ([xshift=-\lofst mm]tsp.west);
\draw[line width=.8pt, color=blue!50!black, densely dashed] ([xshift=-\llen mm]tbp.west) to ([xshift=-\lofst mm]tbp.west);
\draw[line width=.4pt, color=gray] ([xshift=-6 mm, yshift=3 mm ]tbp.west) rectangle ([xshift=1mm, yshift=-3mm]tsp.east);

\end{tikzpicture}

==> tzfig/overview.tex <==
\newcommand{\locallw}[0]{.4}
\newcommand{\commlw}[0]{.8}
\begin{tikzpicture}
\tzfontsize{}

\tikzmath{
    \gsx = 10;
    \gsw = 60;
    \gsy = 40;
    \gsh = 32;
    \gwx = \gsx + 2;
    \gww = \gsw - 4;
    \gwy = \gsy - 4;
    \gwh = \gsh - 5;
    \stw = 10;
    \osx = \gwx + \gww / 2 + 1;
    \osy = \gsy - 1;
}

\draw[color=gray,fill=\colorgpu!50!white,line width=.4] (\gsx mm, \gsy mm) rectangle ++(\gsw mm, -\gsh mm);
\node[anchor=north west] at (\gsx mm, \gsy mm) {GPU Node};
\draw[color=gray,fill=\colorsys!30!white,line width=.4] (\gwx mm, \gwy mm) rectangle ++(\gww mm, -\gwh mm);
\node[anchor=north west] at (\gwx mm, \gwy mm) {\gpuworker{}};

\node[draw=gray,dashed,align=center,anchor=north,fill=white,opacity=.7] (osp) at (\osx mm, \osy mm) {Original\\\stype{} w/\\KV-Cache};

\foreach \gmi in {0, 1}{
    \tikzmath{
        \stm = 9;
        \wx = \gwx + \stm + \gmi * (\gww - 2 * \stm);
        \imw = 6;
        \ix = \wx + (1 - \gmi * 2) * \stw;
        \isx = \ix + (1 - \gmi * 2) * 6;
        \isy = \gwy - \gwh - 3 - \gmi * 3;
        \wy = \gwy - 18;
        \mpy = \wy + 5;
        if \gmi == 0 then {
            \mph = 6;
        } else {
            \mph = 10;
        };
        \mpt = 50 + 20 * \gmi;
    }
    \node[color=white,fill=green!30!black,minimum width=\stw mm] (bp\gmi) at (\wx mm, \wy mm) {\bf \btype{}};
    \node[draw=gray,line width=.4,fill=\colormodel!\mpt!white,anchor=south,align=center,minimum height=\mph mm] (mp\gmi) at (\wx mm, \mpy mm) {Model\\Params.};
    \draw[color=black,line width=.4,->] (mp\gmi) to (bp\gmi);
    
    \node[coordinate] (sp\gmi) at (\isx mm, \isy mm) {};

    \foreach \bi in {0,1,2} {
        \tikzmath{
            \iix = \ix - 1 + \bi;
            \iiy = \wy - 1 + \bi;
            \iit = 10 + \bi * 10;
        }
        \ifthenelse{\gmi=0}{
            \node[draw=gray,fill=\colorinter!\iit!white,minimum width=2 mm,align=center] (qkv\bi) at (\iix mm, \iiy mm) {$Q_i$ \\ $K_i$ \\ $V_i$};
        }{
            \node[draw=gray,fill=\colorinter!\iit!white,minimum width=2 mm] (o\bi) at (\iix mm, \iiy mm) {$O_i$};
        }
    }
    \ifthenelse{\gmi=0}{
        \draw[color=black,line width=\locallw,->] ([xshift=-3mm]bp\gmi.west) to (bp\gmi);
        \draw[color=black,line width=\locallw,->] (bp\gmi) to (qkv0.west |- qkv1);
        \draw[color=black,line width=\commlw,color=purple!50!black] (qkv1 -| qkv2.east) -- (qkv1 -| sp\gmi) -- (sp\gmi);
        \draw[color=gray,dashed,->] (qkv2) -- (qkv2 |- osp) -- (osp);
    }{
        \draw[color=black,line width=\locallw,->] (bp\gmi) to ([xshift=3mm]bp\gmi.east);
        \draw[color=black,line width=\locallw,->] (o2.east |- o1) to (bp\gmi);
        \draw[color=black,line width=\commlw, ->,color=brown!50!black] (sp\gmi) -- (o1 -| sp\gmi) -- (o0.west |- o1);
        \draw[color=gray,dashed,->] (osp) -- (o2 |- osp) -- (o2);
    }
}

\tikzmath{
    \ch = 32;
    \cy = \gsy - \gsh - 8 - \ch;
    \cxmargin = 4;
    \cw= 24;
    \cxo = 40 - \cw * 1.5 - \cxmargin;
}

\foreach \cwi in {0, 1, 2}{
    \tikzmath{
        \cwn = int(\cwi + 1);
        \cix = \cxo + \cwi * (\cxmargin + \cw);
        \cwx = \cix + 1;
        \cww = \cw - 2;
        \cwy = \cy + 4;
        \cwh =  \ch - 5;
        \cwt = 20 + 10 * \cwi;
    }
    \draw[color=gray,fill=\colorcpu!50!white,line width=.4] (\cix mm, \cy mm) rectangle ++(\cw mm, \ch mm);
    \node[anchor=south west] at (\cix mm, \cy mm) {CPU Node \cwn};
    \draw[color=gray,fill=\colorsys!\cwt!white,line width=.4] (\cwx mm, \cwy mm) rectangle ++(\cww mm, \cwh mm);
    \node[anchor=south west] at (\cwx mm, \cwy mm) {\cpuworker{} \cwn};
    \tikzmath{
        \iit = 10 + \cwi * 20;
        \qx = \cwx + 1;
        \qy = \cwy + \cwh - 6;
        \ox = \cwx + \cww - 1;
        \px = \cwx + \cww - 10;
        \py = \qy - 4;
        \kvx = \px + 2;
        \kvy = \py - 9;
    }
    \node[draw=gray,line width=\commlw,fill=\colorinter!\iit!white,anchor=south west,align=center,minimum width=5mm] (q\cwi) at (\qx mm, \qy mm) {$Q_i$};
    \node[draw=gray,line width=\commlw,fill=\colorinter!\iit!white,anchor=north west,align=center,minimum width=5mm] (kv\cwi) at (\qx mm, \qy mm) {$K_i$\\$V_i$};
    \node[draw=gray,line width=\commlw,fill=\colorinter!\iit!white,anchor=south east,align=center,minimum width=5mm] (oc\cwi) at (\ox mm, \qy mm) {$O_i$};
    \ifthenelse{\cwi=1}{
        \draw[line width=\commlw,color=purple!50!black,->] (sp0 -| q\cwi) to (q\cwi.north);
        \draw[line width=\commlw,color= brown!50!black] (oc\cwi) -- (oc\cwi |- sp1);
    }{
        \draw[line width=\commlw,color=purple!50!black,->] (sp0) -- (sp0 -| q\cwi) to (q\cwi.north);
        \draw[line width=\commlw,color=brown!50!black] (oc\cwi) -- (oc\cwi |- sp1) -- (sp1);
    }
    \node[circle,fill=purple!50!black,minimum width=1mm,minimum height=1mm,scale=.5] at (sp0 -| q\cwi) {};
    \node[circle,fill=brown!50!black,minimum width=1mm,minimum height=1mm,scale=.5] at (sp1 -| oc\cwi) {};
    
    \node[color=white,fill=blue!20!black,minimum width=\stw mm] (stype\cwi) at (\px mm, \py mm) {\bf \stype{}};
    \node[draw=gray,line width=.4,fill=\colorkv!\iit!white,align=center] (kvc\cwi) at (\kvx mm, \kvy mm) {KV-Cache\\Part. \cwn};
    \draw[color=black,line width=.4,->] (q\cwi) -- (stype\cwi |- q\cwi) -- (stype\cwi);
    \draw[color=black,line width=.4,->] (stype\cwi) -- (stype\cwi -| oc\cwi) -- (oc\cwi);
    \draw[color=black,line width=.4,->] (kv\cwi) -- (kv\cwi |- kvc\cwi) -- (kvc\cwi);
    \draw[color=black,line width=.4,->] (kvc\cwi.north-|stype\cwi) -- (stype\cwi);
}

\node[diamond,fill=purple!50!black,minimum width=1mm,minimum height=1mm,scale=.5] at (sp0) {};
\node[diamond,fill=brown!50!black,minimum width=1mm,minimum height=1mm,scale=.5] at (sp1) {};

\end{tikzpicture}

==> tzfig/slidle.tex <==
\begin{tikzpicture}
\tzfontsize{}

\tikzmath{
    \ex = 70;
    \ey = 40;
    \hx = \ex / 2;
    \hy = \ey / 2;
    \sx = 1;
    \sy = 1;
    \ux = \ex - 4;
    \uy = \ey - 8;
    \hux = \ux / 2;
    \huy = \uy / 2;
    \lh = 5;
    \hly = \huy + \lh;
    \ly = \uy + \lh;
    \lxs = 1;
    \lys = 2;
}

\draw[line width=.4,color=black] (0, 0) -- (\ex mm, 0) (0, 0) -- (0, \ey mm);
\node[anchor=north] at (\hx mm, 0) {Sequence Length (Time)};
\node[anchor=south, rotate=90] at (0, \hy mm) {Latency per Token};

\draw[line width=0.8, color=blue!40!black] (1mm, 1mm)      -- node[sloped, pos=1., anchor=south east, inner sep=1] {\rpart{} Latency} (\ux mm, \uy mm);
\draw[line width=0.8, color=green!40!black] (1mm, \huy mm) -- node[sloped, pos=1,  anchor=north east, inner sep=1] {\spart{} Latency} (\ux mm, \huy mm);
\draw[line width=1.2, color=red!20!black] (1mm, \hly mm) --  (\hux mm, \hly mm) -- node[sloped, above,inner sep=1, anchor=south east, pos=1] {Actual Overall Latency} (\ux mm, \ly mm);

\fill[color=colorB!50!white] (1mm, 2mm) -- ([yshift=-1mm]1mm, \huy mm) -- ([xshift=-5mm, yshift=-1mm]\hux mm, \huy mm);
\fill[color=colorA!50!white] ([yshift=1mm]\ux mm, \huy mm) -- ([yshift=-1mm]\ux mm, \uy mm) -- ([xshift=4mm, yshift=1mm]\hux mm, \huy mm);

\node[anchor=north west,align=left] (irw) at ([xshift=\lxs mm, yshift=-\lys mm]1mm, \huy mm) {\cpuworkers{}\\Idling};
\node[anchor=south east,align=right] (isw) at ([xshift=-\lxs mm, yshift=\lys mm]\ux mm, \huy mm) {Idling\\\gpuworker{}};

\draw[line width=.6, dashed, ->] ([xshift=-2mm, yshift=-1mm]isw.west) -- ([xshift=10mm]irw.east) node[anchor=north west,align=left] {We move and fill\\by scheduling} -- ([xshift=-1mm]irw.east);

\end{tikzpicture}

==> tzfig/slpipe.tex <==
\begin{tikzpicture}
\tzfontsize{}

\tikzmath{
    \ex = 70;
    \ey = 14;
    \hx = \ex / 2;
    \hy = \ey / 2;
    \iw = 2;
    \imargin = \iw + 0.5;
    \sl = 6;
    \bsy = -5;
}

\draw[line width=.4,color=black]
(0, -\ey mm) -- node[midway, below, sloped]{Step} (\ex mm, - \ey mm)
(0, 0) -- (\ex mm, 0)
(0, 0) -- node[midway, above, sloped, align=center]{Total\\Load} (0, \ey mm)
(0, - \ey mm) -- node[midway, above, sloped, align=center]{Batch\\Size} (0, -3 mm);

\def\labels{{
"Serving in\\Large Batches",
"Sequence-level\\Load-stabilizing Sch."
}}

\def\ys{{
    {3, 6, 9, 12, 15, 18, 3, 6,  9, 12, 15, 18},
    {1, 2, 4, 6,  9,  12, 9, 12, 9, 12,  9, 12}
}}


\foreach \chi in {0, 1}{
    \tikzmath{
        \uy = 5 * \imargin + \ey;
        if \chi == 0 then {
            \mx = 5.5;
            let \col = \colorbb;
            \sl = 11;
        } else {
            \mx = 7.5;
            let \col = \colorba;
            \sl = 15;
        };
        \cx = 4 + 30 * \chi;
        \ux = \cx + \iw * \mx;
        \uy = 11 * \imargin + \ey + 1;
    }
    \node[anchor=south,align=center] at (\ux mm, \uy mm) {\pgfmathparse{\labels[\chi]} \pgfmathresult};
    \foreach \si in {0,...,11}{
        \tikzmath{
            if \chi == 0 then {
                \bo = int(\si / 6) * 6;
                \tpt = \bo * 10 + \si * 1 + 20;
            } else { 
                \bo = int(\si / 2) * 2;
                \tpt = \bo * 5 + \si + 20;
            };
            \bx = \cx + \bo * \iw;
            \by = \uy - 1 - \si * \imargin;
        }
        \foreach \ti in {0,...,5}{
            \tikzmath{
                \tx = \bx + \ti * \iw;
                \tidx = int(\ti + 1);
            }
            \node[line width=.4, draw=gray, fill=\col!\tpt!white, inner sep=0, minimum width=\iw mm, minimum height=\iw mm] at (\tx mm, \by mm) {\scriptsize \tidx};
        }
    }
    \foreach \xi in {0,...,\sl}{
        \tikzmath{
            \px = \cx + \xi * \iw;
            \qx = \px + \iw;
        }
        \ifthenelse{\xi<11}{
            \tikzmath{
                \py = (\ey - 4) * \ys[\chi][\xi] / 18;
                \qy = (\ey - 4) * \ys[\chi][\xi + 1] / 18;
            }
            \draw[line width=.8, color=\col!30!black] (\px mm, \py mm) -- (\qx mm, \qy mm);
        }{
            \tikzmath{
                \py = (\ey - 4) * \ys[\chi][\xi - 6] / 18;
                \qy = (\ey - 4) * \ys[\chi][\xi - 5] / 18;
            }
            \draw[line width=.8, color=\col!30!black, densely dashed] (\px mm, \py mm) -- (\qx mm, \qy mm);
        }
    }
    \ifthenelse{\chi=0}{
        \tikzmath{
            \zx = \cx + (\sl + 1) * \iw;
        }
        \draw[line width=.8, color=\col!30!black] (\cx mm, \bsy mm) -- (\zx mm, \bsy mm);
    }{
        \tikzmath{
            \xy = \bsy - (\bsy + \ey) / 3 * 2;
            \yy = \bsy - (\bsy + \ey) / 3 * 1;
            \xx = \cx + 2 * \iw;
            \yx = \cx + 4 * \iw;
            \zx = \cx + (\sl + 1) * \iw;
        }
        \draw[line width=.8, color=\col!30!black] (\cx mm, \xy mm) -- ([xshift=\iw mm]\cx mm, \xy mm) -- (\xx mm, \yy mm) -- ([xshift=\iw mm]\xx mm, \yy mm) -- (\yx mm, \bsy mm) -- (\zx mm, \bsy mm);
    }
}

\tikzmath{
    \zy = 12 / 18 * (\ey - 4);
    \ly = \ey + 6.5 * \imargin;
}
\draw[densely dotted, color=gray, line width=.8] (0, \zy mm) -- (\ex mm, \zy mm);
\node[rotate=90, anchor=south, align=center] at (0, \ly mm) {Sequences\\(load per token)};

\end{tikzpicture}
